On $d$-invariants and generalised Kanenobu knots

We prove that for particular infinite families of $L$-spaces, arising as branched double covers, the $d$-invariants defined by Ozsv\'ath and Szab\'o are arbitrarily large and small. As a consequence, we generalise a result by Greene and Watson by proving, for every odd number $\Delta \geq 5$, the existence of infinitely many non-quasi-alternating homologically thin knots with determinant $\Delta^2$, and a result by Hoffman and Walsh concerning the existence of hyperbolic weight $1$ manifolds that are not surgery on a knot in $S^3$.

==> Bbeta.tex <==

\begin{tikzpicture}[cross line/.style={preaction={draw=white, -, line width=12pt}}]

\def\v{-0.5cm};
\def\h{4*\v};
\def\sh{6*\v};
\def\p{4*\v};
\def\q{10*\v};

\draw[thick] (-\h,-3*\v) rectangle (\h,3*\v);
\draw[thick] (-\h,0) arc (90:270:\v);
\draw[thick] (\h,0) arc (90:-90:\v);
\draw (0, 0) node{\Huge ${\beta}$};

\draw (-\h,2*\v) .. controls (-\h-\p,2*\v) and (-\q,-\sh) .. (0,-\sh);
\draw (\h,2*\v) .. controls (\h+\p,2*\v) and (\q,-\sh) .. (0,-\sh);

\end{tikzpicture}

==> betan.tex <==

\begin{tikzpicture}[cross line/.style={preaction={draw=white, -, line width=12pt}}]

\def\u{1cm};

\braid[rotate=90] s_1 s_2^{-1} s_1 s_1 s_1 s_1;

\draw[color=white,fill=white] (3.25*\u,0.8*\u) rectangle (5.25*\u,2.2*\u);
\draw (4.3*\u,1.5*\u) node {\huge\ldots};
\draw (4.25*\u,1.8*\u) node {\Large $n$};

\end{tikzpicture}

==> genkan.tex <==

\begin{tikzpicture}[cross line/.style={preaction={draw=white, -, line width=6pt}}]

\def\v{0.5cm};
\def\h{4*\v};
\def\sh{6*\v};
\def\c{3*\v};


\draw (-\h,\sh+2*\v) arc (90:270:\sh+2*\v);
\draw (\h,-\sh-2*\v) arc (-90:90:\sh+2*\v);

\draw (-\h, -\sh) .. controls (-\h-2.5*\c,-\sh) and (-\sh-3*\v-2*\v,\v) .. (-\sh-3*\v,\v);
\draw[cross line] (-\h,\sh) .. controls (-\h-2.5*\c, \sh) and (-\sh-3*\v-2*\v,-\v) .. (-\sh-3*\v,-\v);
\draw (-\h,\sh-2*\v) .. controls (-\h-\v,\sh-2*\v) and (-\h-\v,-\v) .. (-\h-2*\v,-\v);
\draw[cross line] (-\h,-\sh+2*\v) .. controls (-\h-\v,-\sh+2*\v) and (-\h-\v,\v) .. (-\h-2*\v,\v);

\draw (-\h-3.3*\v,0) node {\Huge $\cdots$};
\draw (-\h-3.4*\v,\v/3) node[anchor=south] {\Huge $p$};

\draw (\h,\sh) .. controls (\h+2.5*\c, \sh) and (\sh+3*\v+2*\v,-\v) .. (\sh+3*\v,-\v);
\draw[cross line] (\h, -\sh) .. controls (\h+2.5*\c,-\sh) and (\sh+3*\v+2*\v,\v) .. (\sh+3*\v,\v);
\draw (\h,-\sh+2*\v) .. controls (\h+\v,-\sh+2*\v) and (\h+\v,\v) .. (\h+2*\v,\v);
\draw[cross line] (\h,\sh-2*\v) .. controls (\h+\v,\sh-2*\v) and (\h+\v,-\v) .. (\h+2*\v,-\v);

\draw (\h+3.7*\v,0) node {\Huge $\cdots$};
\draw (\h+3.6*\v,\v/3) node[anchor=south] {\Huge $q$};

%figura sopra
\begin{scope}[shift={(0,\sh)}]
\draw[thick] (-\h,-3*\v) rectangle (\h,3*\v);
%\draw[thick] (-\h,0) arc (90:270:\v);
%\draw[thick] (\h,0) arc (90:-90:\v);
\draw (0, 0) node[rotate=180]{\Huge ${\beta^{-1}}$};
\end{scope}

%figura sotto
\begin{scope}[shift={(0,-\sh)}, rotate=180]
\draw[thick] (-\h,-3*\v) rectangle (\h,3*\v);
%\draw[thick] (-\h,0) arc (90:270:\v);
%\draw[thick] (\h,0) arc (90:-90:\v);
\draw (0, 0) node{\Huge ${\beta}$};
\end{scope}

\end{tikzpicture}

==> rwgknpq.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=3pt}}]

\def\u{1.5cm};
\def\d{1.41*\u};
\def\p{2cm/5};
\def\rp{1.2*\u};
\def\rg{1.809*\u};
\def\esc{\d/2};
\def\pp{\p/1.8};

\def\ha{0.634*\u};
\def\gap{0.5cm};
\def\h2{0.601*\u};
\def\osh{1.63cm};
\def\dx{1.99*\osh};
\def\v{0.214cm};
\def\c{\ha/2-\h2/2};

\begin{scope}[shift={(0,-\ha/2+\h2/2)}]

\draw (0, \ha+2*\gap) arc (90:270:\ha/2+\h2/2+2*\gap);
\draw (\dx, \ha+2*\gap) arc (90:-90:\ha/2+\h2/2+2*\gap);

\draw (0,\ha) .. controls (-1.2*\v,\ha) and (-1.8*\v,\c-\gap/2) .. (-3*\v, \c -\gap/2);
\draw[crossline] (0,-\h2) .. controls (-1.2*\v,-\h2) and (-1.8*\v,\c+\gap/2) .. (-3*\v, \c+ \gap/2);
\draw (0,-\h2-\gap) .. controls (-8*\v,-\h2-\gap) and (-8*\v,\c+\gap/2) .. (-6*\v, \c+ \gap/2);
\draw[crossline] (0,\ha+\gap) .. controls (-8*\v,\ha+\gap) and (-8*\v,\c-\gap/2) .. (-6*\v, \c -\gap/2);
\begin{scope}[shift={(-4.5*\v,\c)}]
\draw (0,0) node{\ldots};
\draw (0,\pp) node{$p$};
\end{scope}

\begin{scope}[xshift=1.99*\osh,xscale=-1]
\draw (0,-\h2) .. controls (-1.2*\v,-\h2) and (-1.8*\v,\c+\gap/2) .. (-3*\v, \c+ \gap/2);
\draw[crossline] (0,\ha) .. controls (-1.2*\v,\ha) and (-1.8*\v,\c-\gap/2) .. (-3*\v, \c -\gap/2);
\draw (0,\ha+\gap) .. controls (-8*\v,\ha+\gap) and (-8*\v,\c-\gap/2) .. (-6*\v, \c -\gap/2);
\draw[crossline] (0,-\h2-\gap) .. controls (-8*\v,-\h2-\gap) and (-8*\v,\c+\gap/2) .. (-6*\v, \c+ \gap/2);
\begin{scope}[shift={(-4.5*\v,\c)}]
\draw (0,0) node{\ldots};
\draw (0,\pp) node{$q$};
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-1.6*\u)},scale=0.5]
\braid[rotate=90] s_1 s_2^{-1} s_1 s_1 s_1 s_1;
\end{scope}
\begin{scope}[shift={(0,0.3*\u)},scale=0.5]
\braid[rotate=90] s_2^{-1} s_1 s_2^{-1} s_2^{-1} s_2^{-1} s_2^{-1};
\end{scope}

\draw[color=white,fill=white] (\osh,\ha+\gap-\pp) rectangle (\osh+2*\gap,\ha+2*\gap+\pp);
\draw[color=white,fill=white] (\osh,-\h2-\gap+\pp) rectangle (\osh+2*\gap,-\h2-2*\gap-\pp);

\begin{scope}[shift={(\osh+\gap,\ha+3/2*\gap)}]
\draw (0,0) node{\ldots};
\draw (0,\pp) node{$n$};
\end{scope}
\begin{scope}[shift={(\osh+\gap,-\h2-3/2*\gap)}]
\draw (0,0) node{\ldots};
\draw (0,\pp) node{$n$};
\end{scope}

\end{scope}

%figura a destra

\begin{scope}[shift={(7*\u,0)}]
\draw[thick] (0,0) ellipse (\rg/1 and \rp);

\foreach \x in {1,2}
\draw[thick] (45+90*\x:\d) -- (45+90*\x:\d+\esc);

\draw[thick] (-\u,\u) -- (-\u,-\u);
\draw[thick] (\u, \u) -- (\u, -\u-\esc);
\draw[thick] (\u,-\u) -- (\u+\esc,-\u);

\draw[thick] (\u,\u) -- (\u+\esc/1.41,\u+\esc/1.41);
\draw[thick] (\u,\u) -- (\u-\esc/1.41,\u+\esc/1.41);

\foreach \x in {1,2}
\draw[fill=white, thick] (180+45-90*\x:\d) node{$e_{\x}$} circle (\p);
\foreach \x in {3,4}
\draw[fill=white, thick] (270+45+90*\x:\d) node{$e_{\x}$} circle (\p);

\draw[->] (-\u+3/2*\p,\u) arc (0:340:3/2*\p);
\draw[->] (\u-3/2*\p/2,-\u-3/2*\p*1.73/2) arc (-120:340-120:3/2*\p);
\draw[->] (-\u-3/2*\p*1.73/2,-\u-3/2*\p/2) arc (-180+30:340-180+30:3/2*\p);
\begin{scope}[rotate=180]
\draw[->] (-\u-3/2*\p*1.73/2,-\u-3/2*\p/2) arc (-180+30:340-180+30:3/2*\p);
\end{scope}

\draw (-\rg-\pp,0) node{$+$};
\draw (-\u+\pp,0) node{$+$};
\draw (-\u/2-\rg/2,0) node{\ldots};
\draw (-\u/2-\rg/2,\pp) node{$p$};
\draw (\rg+\pp,0) node{$+$};
\draw (\u-\pp,0) node{$+$};
\draw (\u/2+\rg/2,0) node{\ldots};
\draw (\u/2+\rg/2,\pp) node{$q$};
\draw (0, \rp +\pp) node{$+$};
\draw (0, -\rp -\pp) node{$-$};
\draw (45:\d +\esc+\pp) node{$+$};
\draw (45+90:\d +\esc+\pp) node{$+$};
\draw (45+180:\d +\esc+\pp) node{$-$};
\draw (\u-\esc/1.41-\pp/1.41,\u+\esc/1.41+\pp/1.41) node{$+$};
\draw (\u,-\u-\esc-\pp) node{$-$};
\draw (\u+\esc+\pp,-\u) node{$-$};

\draw (\u,\u+\esc/1.41) node{\ldots};
\draw (\u,\u+\esc/1.41) node[anchor=south]{$n$};
\draw (\u+\esc/2,-\u-\esc/2) node[rotate=45]{\ldots};
\draw (\u+\esc/2,-\u-\esc/2) node[anchor=north west]{$n$};

\end{scope}

\end{tikzpicture}


==> signcross.tex <==

\begin{tikzpicture}

\def\u{1cm};
\def\p{\u/10};
\def\cdx{2*\u};
\def\csx{-\cdx};


%figura a sinistra

\draw[fill=lgray, color=lgray] (\csx-\u, -\u) -- (\csx - \u, \u) -- (\csx + \u, -\u) -- (\csx +\u, \u) -- cycle;

\draw[thick] (\csx-\u, \u) -- (\csx-\p,\p);
\draw[thick] (\csx+\u, -\u) -- (\csx+\p,-\p);
\draw[thick] (\csx-\u,-\u) -- (\csx+\u,\u);

\draw (\csx, -\u-4*\p) node{$-1$};


%figura a destra

\draw[fill=lgray, color=lgray] (\cdx-\u, -\u) -- (\cdx - \u, \u) -- (\cdx + \u, -\u) -- (\cdx +\u, \u) -- cycle;

\draw[thick] (\cdx-\u, -\u) -- (\cdx-\p,-\p);
\draw[thick] (\cdx+\u, \u) -- (\cdx+\p,\p);
\draw[thick] (\cdx-\u,\u) -- (\cdx+\u,-\u);

\draw (\cdx, -\u-4*\p) node{$+1$};

\end{tikzpicture}


==> tangles.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=10pt}}]

\def\u{1.5cm};
\def\h{1.5*\u};
\def\r{\u/2};
\def\rg{3.5*\u};
\def\t{2*\u};
\def\d{\u/2.82};

% cose a sinistra

\begin{scope}[shift={(-1.5*\h,0)}]
\draw (0,\h+2*\u) arc (90:270:\rg);
\draw[very thick] (-\t,0) circle (\r);
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\begin{scope}[yscale=-1]
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\end{scope}
\end{scope}

% cose a destra

\begin{scope}[shift={(1.5*\h,0)}, xscale=-1]
\draw (0,\h+2*\u) arc (90:270:\rg);
\draw[very thick] (-\t,0) circle (\r);
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\begin{scope}[yscale=-1]
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\end{scope}
\end{scope}

% cose in mezzo sopra

\begin{scope}[shift={(-1.5*\h,\h)}]

\draw (0,0) -- (\h,0);
\draw (\h,2*\u) -- (2*\h, 2*\u);
\draw (2*\h,0) -- (3*\h,0);

\draw (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\draw[crossline] (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\begin{scope}[shift={(\h,-\u)}]
\draw (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\draw[crossline] (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\end{scope}

\end{scope}

\begin{scope}[shift={(\h,3*\u)}]

\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\begin{scope}[yscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\end{scope}

\draw[very thick] (0,0) circle (\r);
\end{scope}

% cose in mezzo sotto

\begin{scope}[shift={(-1.5*\h,-\h)}, yscale=-1]

\draw (0,0) -- (\h,0);
\draw (\h,2*\u) -- (2*\h, 2*\u);
\draw (2*\h,0) -- (3*\h,0);

\draw (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\draw[crossline] (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\begin{scope}[shift={(\h,-\u)}]
\draw (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\draw[crossline] (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\end{scope}

\begin{scope}[shift={(2.5*\h,1.5*\u)}]

\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\begin{scope}[yscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\end{scope}

\draw[very thick] (0,0) circle (\r);
\end{scope}

\end{scope}




%FIGURA A DESTRA

\begin{scope}[shift={(10*\h,0)}]

% cose a sinistra

\begin{scope}[shift={(-1.5*\h,0)}]
\draw (0,\h+2*\u) arc (90:270:\rg);
\draw[very thick] (-\t,0) circle (\r);
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\begin{scope}[yscale=-1]
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\end{scope}
\end{scope}

% cose a destra

\begin{scope}[shift={(1.5*\h,0)}, xscale=-1]
\draw (0,\h+2*\u) arc (90:270:\rg);
\draw[very thick] (-\t,0) circle (\r);
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\begin{scope}[yscale=-1]
\draw (0,\h) .. controls (-\u,\h) and (-\t+\d+\d, \d+\d) .. (-\t+\d, \d);
\draw (0,\h+\u) .. controls (-\h,\h+\u) and (-\t-\d-\r, \d+\r) .. (-\t-\d, \d);
\end{scope}
\end{scope}

% cose in mezzo sopra

\begin{scope}[shift={(-1.5*\h,\h)}]

\draw (0,0) -- (\h,0);
\draw (\h,2*\u) -- (2*\h, 2*\u);
\draw (2*\h,0) -- (3*\h,0);

\draw (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\draw[crossline] (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\begin{scope}[shift={(\h,-\u)}]
\draw (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\draw[crossline] (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\end{scope}

\end{scope}

\begin{scope}[shift={(\h,3*\u)}]

\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\begin{scope}[yscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\end{scope}

\draw[very thick] (0,0) circle (\r);
\end{scope}

% cose in mezzo sotto

\begin{scope}[shift={(-1.5*\h,-\h)}, yscale=-1]

\draw (0,0) -- (\h,0);
\draw (\h,2*\u) -- (2*\h, 2*\u);
\draw (2*\h,0) -- (3*\h,0);

\draw (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\draw[crossline] (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\begin{scope}[shift={(\h,-\u)}]
\draw (0,2*\u) .. controls (\u, 2*\u) and (\h-\u,\u) .. (\h,\u);
\draw[crossline] (0,\u) .. controls (\u, \u) and (\h-\u,2*\u) .. (\h,2*\u);
\end{scope}

\begin{scope}[shift={(2.5*\h,1.5*\u)}]

\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\begin{scope}[yscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\begin{scope}[xscale=-1]
\draw (-\h/2,\u/2) .. controls (-\h/2+\h/6,\u/2) and (-1.2*\d,1.2*\d) .. (-\d,\d);
\end{scope}
\end{scope}

\draw[very thick] (0,0) circle (\r);
\end{scope}

\end{scope}

%inserimento dei tangle

\begin{scope}[shift={(1.5*\h+2*\u,0)}]
\draw[color=red, thick] (-\d,\d) .. controls (-\d/2,\d/2) and (\d/2,\d/2) .. (\d,\d);
\draw[color=red, thick] (-\d,-\d) .. controls (-\d/2,-\d/2) and (\d/2,-\d/2) .. (\d,-\d);
\draw[very thick] (0,0) circle (\r);
\end{scope}

\begin{scope}[shift={(-1.5*\h-2*\u,0)},rotate=90]
\draw[color=red, thick] (-\d,\d) .. controls (-\d/2,\d/2) and (\d/2,\d/2) .. (\d,\d);
\draw[color=red, thick] (-\d,-\d) .. controls (-\d/2,-\d/2) and (\d/2,-\d/2) .. (\d,-\d);
\draw[very thick] (0,0) circle (\r);
\end{scope}

\begin{scope}[shift={(\h,3*\u)}]
\draw[color=red, thick] (-\d,\d) .. controls (-\d/2,\d/2) and (\d/2,\d/2) .. (\d,\d);
\draw[color=red, thick] (-\d,-\d) .. controls (-\d/2,-\d/2) and (\d/2,-\d/2) .. (\d,-\d);
\draw[very thick] (0,0) circle (\r);
\end{scope}

\begin{scope}[shift={(\h,-3*\u)},rotate=90]
\draw[color=red, thick] (-\d,\d) .. controls (-\d/2,\d/2) and (\d/2,\d/2) .. (\d,\d);
\draw[color=red, thick] (-\d,-\d) .. controls (-\d/2,-\d/2) and (\d/2,-\d/2) .. (\d,-\d);
\draw[very thick] (0,0) circle (\r);
\end{scope}


\end{scope}
\end{tikzpicture}
